Characterization of spatial Schmidt modes in high-gain SU(1,1) interferometers

Multimode quantum light has promising applications in many areas of physics, such as quantum communications and quantum computing. However, its multimode nature also makes it challenging to measure its properties. Recently [Optica Quantum 3, 36 (2025)], a technique for the simultaneous measurement of squeezing of multiple broadband modes based on a phase-sensitive amplification approach was experimentally implemented using a setup that effectively corresponds to an SU(1,1) interferometer. Here, we aim to provide a complete theoretical analysis of the modal structure of SU(1,1) interferometers (generally unbalanced) and a detailed theoretical formal derivation of the framework for this technique. Utilizing the joint Schmidt decomposition of the transfer functions, we investigate the shape and phase profiles of the modes of the SU(1,1) interferometer and its components [parametric down-conversion (PDC) sections] for different parametric gain regimes. We discover a complicated interplay between the PDC modes and the modes of the entire interferometer, and analyze it by using their overlap coefficients as a similarity measure. Finally, we develop a rigorous processing method for the aforementioned multimode squeezing measurement technique and discuss necessary approximations to make this method experimentally feasible.

==> p-su11mla-v2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p-su11mla-v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.63779528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45046625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p-su11mla-v2.pdf}}%
    \put(0.69733645,0.33166288){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_1^{\left(2\right)}$\end{tabular}}}}%
    \put(0.69733645,0.2770548){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_2^{\left(2\right)}$\end{tabular}}}}%
    \put(0.69733645,0.22261868){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_3^{\left(2\right)}$\end{tabular}}}}%
    \put(0.69733645,0.13458176){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_N^{\left(2\right)}$\end{tabular}}}}%
    \put(0.70982976,0.18684963){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\densedots\end{tabular}}}}}%
    \put(0.62524099,0.41771471){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Second\end{tabular}}}}%
    \put(0.62536811,0.38325292){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Crystal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{p-su11mla-v2.pdf}}%
    \put(0.53563274,0.16495766){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{p-su11mla-v2.pdf}}%
    \put(0.26496519,0.41722378){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}First\end{tabular}}}}%
    \put(0.26666723,0.38276199){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Crystal\end{tabular}}}}%
    \put(0.35173935,0.16497485){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.17724754,0.16497489){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{p-su11mla-v2.pdf}}%
    \put(0.10602846,0.34985295){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_1^{\lSU}$\end{tabular}}}}%
    \put(0.10602507,0.2853274){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_2^{\lSU}$\end{tabular}}}}%
    \put(0.10602216,0.22110811){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_3^{\lSU}$\end{tabular}}}}%
    \put(0.10601499,0.11672439){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_N^{\lSU}$\end{tabular}}}}%
    \put(0.08517514,0.17545744){\color[rgb]{0.7254902,0.0745098,0.0745098}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\,.\,.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{p-su11mla-v2.pdf}}%
    \put(0.44575062,0.21950006){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\Large $\olcg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{p-su11mla-v2.pdf}}%
    \put(0.81131152,0.22048686){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\Large $\olch$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{p-su11mla-v2.pdf}}%
    \put(0.49984154,0.02494701){\color[rgb]{0,0.64705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SU(1,1) interferometer (composite system)\end{tabular}}}}%
    \put(0.89581034,0.34962092){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_1^{\lSU}$\end{tabular}}}}%
    \put(0.89582733,0.2851062){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_2^{\lSU}$\end{tabular}}}}%
    \put(0.8958138,0.22070552){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_3^{\lSU}$\end{tabular}}}}%
    \put(0.89581034,0.11666887){\color[rgb]{0.7254902,0.0745098,0.0745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_N^{\lSU}$\end{tabular}}}}%
    \put(0.90823398,0.17415469){\color[rgb]{0.7254902,0.0745098,0.0745098}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.\,.\,.\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> p-twocrystmla.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p-twocrystmla.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.62784703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34274359)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p-twocrystmla.pdf}}%
    \put(0.72475458,0.04718576){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_N^{\left(2\right)}$\end{tabular}}}}%
    \put(0.7247382,0.13536863){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_3^{\left(2\right)}$\end{tabular}}}}%
    \put(0.72470482,0.24438817){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_1^{\left(2\right)}$\end{tabular}}}}%
    \put(0.724879,0.18979735){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_2^{\left(2\right)}$\end{tabular}}}}%
    \put(0.69963714,0.09852608){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\densedots\end{tabular}}}}}%
    \put(0.90667661,0.22363022){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_1^{\left(2\right)}$\end{tabular}}}}%
    \put(0.90667661,0.16902034){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_2^{\left(2\right)}$\end{tabular}}}}%
    \put(0.90667661,0.11458236){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_3^{\left(2\right)}$\end{tabular}}}}%
    \put(0.90667661,0.02654248){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_N^{\left(2\right)}$\end{tabular}}}}%
    \put(0.88079247,0.07665061){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.7959581,0.3063123){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Second\end{tabular}}}}%
    \put(0.79608522,0.27184936){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Crystal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{p-twocrystmla.pdf}}%
    \put(0.20163217,0.30622861){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}First\end{tabular}}}}%
    \put(0.20333427,0.27176567){\color[rgb]{0.61568627,0.83137255,0.32941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Crystal\end{tabular}}}}%
    \put(0.27553362,0.24379651){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_1^{\left(1\right)}$\end{tabular}}}}%
    \put(0.27553362,0.18923675){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_2^{\left(1\right)}$\end{tabular}}}}%
    \put(0.27553362,0.13474869){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_3^{\left(1\right)}$\end{tabular}}}}%
    \put(0.27553362,0.0465983){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $u_N^{\left(1\right)}$\end{tabular}}}}%
    \put(0.28822618,0.09852608){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\densedots\end{tabular}}}}}%
    \put(0.09349991,0.2232941){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_1^{\left(1\right)}$\end{tabular}}}}%
    \put(0.09349991,0.16866011){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_2^{\left(1\right)}$\end{tabular}}}}%
    \put(0.09349991,0.1143581){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_3^{\left(1\right)}$\end{tabular}}}}%
    \put(0.09349991,0.02687282){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $\psi_N^{\left(1\right)}$\end{tabular}}}}%
    \put(0.1139116,0.07665063){\color[rgb]{0.91764706,0.21960784,0.21960784}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{p-twocrystmla.pdf}}%
    \put(0.49917967,0.13117761){\color[rgb]{0.91764706,0.21960784,0.21960784}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\Large $\olcg$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> setup.eps_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.75067902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39754364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{setup-eps-converted-to.pdf}}%
    \put(0.488077,0.34743917){\color[rgb]{0,0.69019608,0.31372549}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Single\\crystal\end{tabular}}}}%
    \put(0.62717899,0.28272286){\color[rgb]{0.73333333,0,0.51764706}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Dichroic\\mirror\end{tabular}}}}%
    \put(0.34436364,0.28276577){\color[rgb]{0.73333333,0,0.51764706}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Dichroic\\mirror\end{tabular}}}}%
    \put(0.60859648,0.01024797){\color[rgb]{0,0.28235294,0.48627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Pump 2\end{tabular}}}}%
    \put(0.31172525,0.02520056){\color[rgb]{0,0.54901961,0.93333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Pump 1\end{tabular}}}}%
    \put(0.78163774,0.32080096){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}Spherical\\mirror\end{tabular}}}}%
    \put(0.86067852,0.17117732){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\delta z$\end{tabular}}}}%
    \put(-0.00386142,0.18904603){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection\end{tabular}}}}%
    \put(0.63456691,0.05778548){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\phi$\end{tabular}}}}%
  \end{picture}%
\endgroup%

